A Novel Viewport-Adaptive Motion Compensation Technique for Fisheye Video

Although fisheye cameras are in high demand in many application areas due to their large field of view, many image and video signal processing tasks such as motion compensation suffer from the introduced strong radial distortions. A recently proposed projection-based approach takes the fisheye projection into account to improve fisheye motion compensation. However, the approach does not consider the large field of view of fisheye lenses that requires the consideration of different motion planes in 3D space. We propose a novel viewport-adaptive motion compensation technique that applies the motion vectors in different perspective viewports in order to realize these motion planes. Thereby, some pixels are mapped to so-called virtual image planes and require special treatment to obtain reliable mappings between the perspective viewports and the original fisheye image. While the state-of-the-art ultra wide-angle compensation is sufficiently accurate, we propose a virtual image plane compensation that leads to perfect mappings. All in all, we achieve average gains of +2.40 dB in terms of PSNR compared to the state of the art in fisheye motion compensation.

==> tikz/rate_distortion.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{scaled y ticks=false}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.985,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Average side information in bit per pixel},
xmajorgrids,
xmin=-0.000986409223615914, xmax=0.0336648768652681,
xtick style={color=black},
xticklabels={,0.000, 0.005, 0.010, 0.015, 0.020, 0.025, 0.030},
y grid style={white!69.0196078431373!black},
ylabel={PSNR in dB},
ymajorgrids,
ymin=30.0428889922769, ymax=35.211051536843,
ytick style={color=black},
ytick={31,32,33,34,35}
]
\addlegendimage{semithick, color0, mark=*, mark size=2pt, fill opacity=1}
\addlegendentry{TMC}
\addlegendimage{semithick, color1, mark=square*, mark size=1.7pt, fill opacity=1}
\addlegendentry{PTMC}
\addlegendimage{semithick, color2, mark=triangle*, mark size=2.5pt, fill opacity=1}
\addlegendentry{VA-PTMC}
\node at (axis cs:0.0151,32.20) [anchor=west] {$B=16$};
\node at (axis cs:0.0006,30.27) [anchor=west] {$B=128$};
\node at (axis cs:0.0230,32.88) [anchor=west] {$B=16$};
\node at (axis cs:0.0008,30.90) [anchor=west] {$B=128$};
\node at (axis cs:0.0308,34.90) [anchor=north] {$B=16$};
\node at (axis cs:0.0009,33.68) [anchor=west] {$B=128$};
\addplot [only marks, mark=*, mark size=2pt, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
0.0151087228319637 32.2030719039375
0.00411365126243511 31.7763261216836
0.00131824110618512 31.2604319038681
0.000588649234969724 30.2778054715753
};
\addplot [only marks, mark=square*, mark size=1.7pt, draw=color1, fill=color1, colormap/viridis, forget plot]
table{%
x                      y
0.0230334852806012 32.8841509384487
0.00661497756271625 32.5064798448836
0.00210269281195934 31.8829703257418
0.00085924828341263 30.9076909250794
};
\addplot [only marks, mark=triangle*, mark size=2.5pt, draw=color2, fill=color2, colormap/viridis, forget plot]
table{%
x                      y
0.0320898184066825 34.9761350575445
0.00886587809526385 34.6859001258868
0.00257341959072232 34.4930363956653
0.000951514854563149 33.6825280442846
};
\addplot [semithick, color0]
table {%
0.000588649234969724 30.2778054715753
0.00058883885192698 30.292656362553
0.000589406973024661 30.307526075464
0.000590352503601643 30.322414471685
0.000591674348996799 30.3373214125924
0.000593371414549005 30.3522467595628
0.000595442605597133 30.3671903739727
0.000597886827480058 30.3821521171988
0.000600702985536654 30.3971318506174
0.000603889985105795 30.4121294356051
0.000607446731526356 30.4271447335386
0.00061137213013721 30.4421776057942
0.000615665086277232 30.4572279137486
0.000620324505285295 30.4722955187783
0.000625349292500274 30.4873802822598
0.000630738353261044 30.5024820655697
0.000636490592906477 30.5176007300845
0.000642604916775448 30.5327361371807
0.000649080230206832 30.5478881482348
0.000655915438539503 30.5630566246235
0.000663109447112334 30.5782414277232
0.000670661161264199 30.5934424189105
0.000678569486333974 30.608659459562
0.000686833327660531 30.623892411054
0.000695451590582746 30.6391411347633
0.000704423180439492 30.6544054920663
0.000713747002569643 30.6696853443395
0.000723421962312074 30.6849805529596
0.000733446965005658 30.700290979303
0.00074382091598927 30.7156164847462
0.000754542720601784 30.7309569306659
0.000765611284182074 30.7463121784385
0.000777025512069014 30.7616820894406
0.000788784309601478 30.7770665250487
0.000800886582118341 30.7924653466394
0.000813331234958476 30.8078784155891
0.000826117173460757 30.8233055932745
0.00083924330296406 30.838746741072
0.000852708528807257 30.8542017203583
0.000866511756329223 30.8696703925098
0.000880651890868833 30.885152618903
0.000895127837764959 30.9006482609146
0.000909938502356477 30.916157179921
0.000925082789982261 30.9316792372988
0.000940559605981184 30.9472142944245
0.000956367855692121 30.9627622126747
0.000972506444453946 30.9783228534258
0.000988974277605532 30.9938960780545
0.00100577026048576 31.0094817479373
0.00102289329843349 31.0250797244506
0.00104034229678761 31.0406898689711
0.00105811616088698 31.0563120428753
0.00107621379607049 31.0719461075397
0.00109463410767701 31.0875919243408
0.0011133760010454 31.1032493546552
0.00113243838151455 31.1189182598595
0.00115182015442333 31.1345985013301
0.00117152022511062 31.1502899404436
0.00119153749891528 31.1659924385765
0.00121187088117619 31.1817058571054
0.00123251927723223 31.1974300574068
0.00125348159242227 31.2131649008572
0.00127475673208518 31.2289102488332
0.00129634360155984 31.2446659627113
0.00131824110618512 31.2604319038681
0.00134182143714911 31.2760870312849
0.00136852369345131 31.2915267628233
0.00139844714214769 31.3067756481802
0.00143169105029422 31.3218582370522
0.0014683546849469 31.3367990791363
0.00150853731316169 31.3516227241293
0.00155233820199458 31.3663537217278
0.00159985661850155 31.3810166216288
0.00165119182973856 31.3956359735291
0.00170644310276161 31.4102363271254
0.00176570970462666 31.4248422321146
0.00182909090238971 31.4394782381935
0.00189668596310672 31.4541688950588
0.00196859415383368 31.4689387524075
0.00204491474162656 31.4838123599362
0.00212574699354134 31.4988142673418
0.00221119017663401 31.5139690243211
0.00230134355796053 31.529301180571
0.00239630640457689 31.5448352857881
0.00249617798353907 31.5605958896694
0.00260105756190305 31.5766075419116
0.0027110444067248 31.5928947922115
0.0028262377850603 31.609482190266
0.00294673696396553 31.6263942857718
0.00307264121049647 31.6436556284258
0.0032040497917091 31.6612907679247
0.00334106197465939 31.6793242539654
0.00348377702640333 31.6977806362447
0.0036322942139969 31.7166844644593
0.00378671280449606 31.7360602883062
0.00394713206495681 31.755932657482
0.00411365126243511 31.7763261216836
0.00433421486209797 31.7975099663349
0.00465173795446797 31.819698160748
0.00505877574463453 31.8428322804522
0.00554788343768705 31.8668539009769
0.00611161623871492 31.8917045978513
0.00674252935280754 31.9173259466048
0.00743317798505432 31.9436595227667
0.00817611734054467 31.9706469018663
0.00896390262436797 31.9982296594329
0.00978908904161364 32.0263493709959
0.0106442317973711 32.0549476120844
0.0115218860967297 32.0839659582279
0.0124146071447788 32.1133459849556
0.0133149501466079 32.143029267797
0.0142154703073064 32.1729573822811
0.0151087228319637 32.2030719039375
};
\addplot [semithick, color1]
table {%
0.00085924828341263 30.9076909250794
0.000859575939271253 30.9201545269694
0.000860557377924312 30.9327283792781
0.00086219030598759 30.9454114101936
0.000864472430076871 30.9582025479042
0.000867401456807938 30.9711007205982
0.000870975092796576 30.9841048564639
0.000875191044658568 30.9972138836895
0.000880047019009698 31.0104267304632
0.000885540722465749 31.0237423249735
0.000891669861642506 31.0371595954084
0.000898432143155751 31.0506774699563
0.00090582527362127 31.0642948768055
0.000913846959654844 31.0780107441442
0.000922494907872259 31.0918240001606
0.000931766824889298 31.105733573043
0.000941660417321744 31.1197383909798
0.000952173391785382 31.133837382159
0.000963303454895994 31.1480294747691
0.000975048313269365 31.1623135969983
0.000987405673521279 31.1766886770348
0.00100037324226752 31.191153643067
0.00101394872612387 31.205707423283
0.00102812983170611 31.2203489458711
0.00104291426563003 31.2350771390196
0.00105829973451141 31.2498909309168
0.00107428394496604 31.2647892497509
0.0010908646036097 31.2797710237101
0.00110803941705816 31.2948351809828
0.00112580609192723 31.3099806497573
0.00114416233483267 31.3252063582217
0.00116310585239027 31.3405112345643
0.00118263435121583 31.3558942069734
0.00120274553792511 31.3713542036373
0.00122343711913391 31.3868901527442
0.00124470680145801 31.4025009824824
0.00126655229151318 31.4181856210402
0.00128897129591523 31.4339429966057
0.00131196152127992 31.4497720373674
0.00133552067422305 31.4656716715133
0.00135964646136039 31.4816408272319
0.00138433658930774 31.4976784327113
0.00140958876468086 31.5137834161399
0.00143540069409556 31.5299547057059
0.00146177008416761 31.5461912295975
0.00148869464151279 31.562491916003
0.00151617207274689 31.5788556931107
0.0015442000844857 31.5952814891088
0.00157277638334499 31.6117682321857
0.00160189867594055 31.6283148505295
0.00163156466888817 31.6449202723286
0.00166177206880362 31.6615834257711
0.0016925185823027 31.6783032390454
0.00172380191600118 31.6950786403397
0.00175561977651485 31.7119085578423
0.00178796987045949 31.7287919197415
0.00182084990445089 31.7457276542255
0.00185425758510482 31.7627146894825
0.00188819061903709 31.7797519537009
0.00192264671286346 31.7968383750688
0.00195762357319972 31.8139728817746
0.00199311890666165 31.8311544020066
0.00202913041986505 31.8483818639529
0.00206565581942568 31.8656541958019
0.00210269281195934 31.8829703257418
0.00214243779013961 31.9003767515148
0.00218719037861937 31.917920471174
0.00223710313198339 31.935601163374
0.00229232860481644 31.9534185067693
0.00235301935170328 31.9713721800147
0.00241932792722869 31.9894618617647
0.00249140688597742 32.0076872306739
0.00256940878253424 32.0260479653969
0.00265348617148391 32.0445437445884
0.00274379160741121 32.0631742469029
0.0028404776449009 32.0819391509951
0.00294369683853774 32.1008381355195
0.00305360174290651 32.1198708791309
0.00317034491259196 32.1390370604837
0.00329407890217885 32.1583363582326
0.00342495626625197 32.1777684510323
0.00356312955939607 32.1973330175372
0.00370875133619592 32.2170297364021
0.00386197415123628 32.2368582862815
0.00402295055910193 32.25681834583
0.00419183311437762 32.2769095937023
0.00436877437164812 32.297131708553
0.0045539268854982 32.3174843690366
0.00474744321051262 32.3379672538079
0.00494947590127615 32.3585800415213
0.00516017751237356 32.3793224108315
0.0053797005983896 32.4001940403931
0.00560819771390906 32.4211946088607
0.00584582141351668 32.442323794889
0.00609272425179725 32.4635812771325
0.00634905878333551 32.4849667342458
0.00661497756271625 32.5064798448836
0.00695992488447668 32.528221742163
0.00744605043854175 32.5502835491171
0.00806256487257783 32.5726499292747
0.00879867883425126 32.5953055461647
0.00964360297122842 32.6182350633158
0.0105865479311757 32.6414231442568
0.0116167243617593 32.6648544525166
0.0127233429106458 32.6885136516239
0.0138956142255014 32.7123854051075
0.0151227489539925 32.7364543764963
0.0163939577437855 32.7607052293189
0.0176984512425468 32.7851226271043
0.0190254400979426 32.8096912333811
0.0203641349576394 32.8343957116783
0.0217037464693035 32.8592207255245
0.0230334852806012 32.8841509384487
};
\addplot [semithick, color2]
table {%
0.000951514854563149 33.6825280442846
0.000951935062674606 33.6995537798072
0.000953194148261328 33.7164526252237
0.000955289803201841 33.7332240206199
0.000958219719374669 33.7498674060815
0.00096198158865834 33.7663822216941
0.000966573102931377 33.7827679075436
0.000971991954072308 33.7990239037156
0.000978235833959657 33.8151496502959
0.000985302434471951 33.8311445873702
0.000993189447487714 33.8470081550242
0.00100189456488547 33.8627397933437
0.00101141547854375 33.8783389424145
0.00102174988034108 33.8938050423221
0.00103289546215598 33.9091375331524
0.00104484991586698 33.9243358549911
0.0010576109333526 33.9393994479239
0.00107117620649137 33.9543277520365
0.00108554342716181 33.9691202074147
0.00110071028724246 33.9837762541442
0.00111667447861183 33.9982953323108
0.00113343369314846 34.0126768820001
0.00115098562273086 34.0269203432979
0.00116932795923756 34.0410251562899
0.0011884583945471 34.0549907610618
0.00120837462053798 34.0688165976995
0.00122907432908875 34.0825021062885
0.00125055521207793 34.0960467269147
0.00127281496138403 34.1094498996637
0.00129585126888559 34.1227110646213
0.00131966182646114 34.1358296618733
0.00134424432598919 34.1488051315052
0.00136959645934828 34.161636913603
0.00139571591841692 34.1743244482523
0.00142260039507365 34.1868671755388
0.001450247581197 34.1992645355483
0.00147865516866548 34.2115159683665
0.00150782084935762 34.2236209140791
0.00153774231515194 34.2355788127718
0.00156841725792699 34.2473891045304
0.00159984336956127 34.2590512294407
0.00163201834193331 34.2705646275883
0.00166493986692165 34.2819287390589
0.0016986056364048 34.2931430039384
0.00173301334226129 34.3042068623123
0.00176816067636965 34.3151197542666
0.0018040453306084 34.3258811198868
0.00184066499685607 34.3364903992587
0.00187801736699119 34.3469470324681
0.00191610013289227 34.3572504596006
0.00195491098643785 34.3674001207421
0.00199444761950645 34.3773954559782
0.0020347077239766 34.3872359053946
0.00207568899172682 34.3969209090771
0.00211738911463563 34.4064499071115
0.00215980578458157 34.4158223395834
0.00220293669344316 34.4250376465785
0.00224677953309893 34.4340952681827
0.00229133199542739 34.4429946444816
0.00233659177230708 34.451735215561
0.00238255655561652 34.4603164215065
0.00242922403723424 34.468737702404
0.00247659190903876 34.4769984983391
0.00252465786290862 34.4850982493976
0.00257341959072232 34.4930363956653
0.0026261035465665 34.500673350616
0.00268607129968274 34.5078909344975
0.00275352321468207 34.5147206975563
0.00282865965617547 34.5211941900387
0.00291168098877396 34.5273429621911
0.00300278757708854 34.53319856426
0.00310217978573021 34.5387925464916
0.00321005797930998 34.5441564591325
0.00332662252243885 34.5493218524289
0.00345207377972782 34.5543202766273
0.00358661211578791 34.5591832819741
0.0037304378952301 34.5639424187156
0.00388375148266542 34.5686292370982
0.00404675324270485 34.5732752873684
0.0042196435399594 34.5779121197726
0.00440262273904009 34.582571284557
0.00459589120455791 34.5872843319682
0.00479964930112387 34.5920828122524
0.00501409739334896 34.5969982756562
0.0052394358458442 34.6020622724258
0.00547586502322059 34.6073063528078
0.00572358529008914 34.6127620670483
0.00598279701106084 34.618460965394
0.0062537005507467 34.6244345980911
0.00653649627375772 34.630714515386
0.00683138454470492 34.6373322675251
0.00713856572819928 34.6443194047549
0.00745824018885183 34.6517074773217
0.00779060829127355 34.6595280354719
0.00813587040007546 34.6678126294519
0.00849422687986856 34.6765928095081
0.00886587809526385 34.6859001258868
0.00934968398671854 34.6962813056203
0.0100341389612357 34.7081914060236
0.010903895083245 34.7215244727672
0.0119436044171762 34.7361745515219
0.0131379190274591 34.7520356879583
0.0144714909785233 34.7690019277468
0.0159289723347986 34.7869673165583
0.0174950151607148 34.8058259000633
0.0191542715207015 34.8254717239324
0.0208913934791886 34.8457988338363
0.0226910331006057 34.8667012754456
0.0245378424493826 34.8880730944309
0.0264164735899489 34.9098083364628
0.0283115785867346 34.9318010472119
0.0302078095041692 34.953945272349
0.0320898184066825 34.9761350575445
};
\end{axis}

\end{tikzpicture}

